Uncertainty quantification for deep learning-based schemes for solving high-dimensional backward stochastic differential equations

Deep learning-based numerical schemes for solving high-dimensional backward stochastic differential equations (BSDEs) have recently raised plenty of scientific interest. While they enable numerical methods to approximate very high-dimensional BSDEs, their reliability has not been studied and is thus not understood. In this work, we study uncertainty quantification (UQ) for a class of deep learning-based BSDE schemes. More precisely, we review the sources of uncertainty involved in the schemes and numerically study the impact of different sources. Usually, the standard deviation (STD) of the approximate solutions obtained from multiple runs of the algorithm with different datasets is calculated to address the uncertainty. This approach is computationally quite expensive, especially for high-dimensional problems. Hence, we develop a UQ model that efficiently estimates the STD of the approximate solution using only a single run of the algorithm. The model also estimates the mean of the approximate solution, which can be leveraged to initialize the algorithm and improve the optimization process. Our numerical experiments show that the UQ model produces reliable estimates of the mean and STD of the approximate solution for the considered class of deep learning-based BSDE schemes. The estimated STD captures multiple sources of uncertainty, demonstrating its effectiveness in quantifying the uncertainty. Additionally, the model illustrates the improved performance when comparing different schemes based on the estimated STD values. Furthermore, it can identify hyperparameter values for which the scheme achieves good approximations.

==> 4_Results_3.tex <==
\subsection{Performance of the UQ model}
\label{subsubsec43}
In this section, we evaluate the quality of the mean and STD of the approximate solution estimated from our UQ model for both the DBSDE and LaDBSDE schemes. We start with the DBSDE scheme and consider Examples~\ref{ex1} and~\ref{ex2}. In each example, the following structure is used. Firstly, the dataset for training and evaluating the UQ model is generated. To gain insights into the RMSE and ensemble STD, we visualize these values and determine an appropriate metric for assessing the accuracy of the ensemble STD in approximating the RMSE. Secondly, we focus on evaluating the accuracy of the estimated STD from the UQ model in approximating the RMSE, and compare it with the performance of the ensemble STD. Additionally, we determine the number of DBSDE runs that the estimated STD achieves the same quality as the ensemble STD. The computational cost for training the UQ model is assessed in terms of the number of DBSDE runs needed to train it. Finally, we evaluate the accuracy of the estimated mean from the UQ model in approximating the exact solution, and compare it with the performance of the ensemble mean. Regarding the LaDBSDE scheme, only Example~\ref{ex2} is analyzed to show the applicability of the UQ model, following a similar structure as for the DBSDE scheme.
\subsubsection{The DBSDE scheme for the Black-Scholes example}
\label{subsubsec431}
The dataset $\mathcal{D} = \{\mathbf{x}_i, \mathbf{y}_i, \mathbf{z}_i \}_{i=1}^M$ for the UQ model is generated using Algorithm~\ref{alg1}, where $\mathbf{x}_i$ includes the parameter set of the Black-Scholes BSDE, i.e. $\mathbf{x}_i= \left(a_i, b_i, S_{0,i}, R_i, \delta_i, K_i, T_i\right)$. Note that $\mathbf{y}_i = Y_0^{\Delta, \hat{\theta}^m}(\mathbf{x}_i)$ and $\mathbf{z}_i = Z_0^{\Delta, \hat{\theta}^m}(\mathbf{x}_i)$ are the approximated solutions given by the DBSDE algorithm for the parameter set $\mathbf{x}_i$ of the Black-Scholes BSDE. The parameter set $\mathbf{x}_i$ is generated using uniform distributions, where the bounds are chosen to account for all different scenarios of a European (call) option, namely in the money (ITM), at the money (ATM), and out of the money (OTM). To calculate $(\mathbf{y}_i, \mathbf{z}_i)$, we set $\Kf=30000$, $\alpha = \num{1e-2}$ and $m = 128$ for the DBSDE algorithm. We generate $3$ datasets where we treat $T$ and $N$ differently for each dataset. In dataset $\mathcal{D}_1$, we fix the values of $T$ and $N.$ In dataset $\mathcal{D}_2$, we vary $T$, but we keep the step size $\Delta t$ fixed. In the last dataset $\mathcal{D}_3$, both $T$ and $\Delta t$ vary. This way, we analyze the performance of our UQ model in the case where the maturity value and discretization error vary. Additionally, we analyze the cases where the maturity value or the discretization error is fixed. The range of values for the parameters on each dataset is given in Table~\ref{tab1}, where we choose $a = 0.05, \delta = 0$, and $K = 100$.
 \begin{table}[h!]
    {\footnotesize
    \begin{center}
      \begin{tabular}{| c | c | c | c | c | c | c |}
        \hline
         \multirow{2}{*}{Dataset} & \multicolumn{6}{c|}{Parameter range}\\ \cline{2-7}
         & $b$ & $S_0$ & $R$ & $T$ & $N$ & $\Delta t$\\ \hline
         $\mathcal{D}_1$& $\left[0.1, 0.4\right]$ & $\left[K-20, K+20\right]$ & $\left[0.001, 0.1\right]$ & $0.25$ & $10$ & $0.025$\\ \hline
         $\mathcal{D}_2$& $\left[0.1, 0.4\right]$ & $\left[K-20, K+20\right]$ & $\left[0.001, 0.1\right]$ & $\left[\frac{1}{12}, 1\right]$ & $\frac{T}{\Delta t}$ & $0.025$\\ \hline         
         $\mathcal{D}_3$& $\left[0.1, 0.4\right]$ & $\left[K-20, K+20\right]$ & $\left[0.001, 0.1\right]$ & $\left[\frac{1}{12}, 1\right]$ & $16$ & $\frac{T}{N}$\\ \hline        
         \end{tabular}
      \end{center}
    \caption{Parameter range for Example~\ref{ex1}.}
    \label{tab1}  
    }
\end{table}
We consider $M = 2560$ different parameter sets and run the DBSDE algorithm $Q = 10$ times for each parameter set. Thus, we construct a dataset of length $M=2560$ for the UQ model by selecting the parameter set and the corresponding approximated solutions from the first run of the DBSDE algorithm. We also calculate benchmark values such as the RMSE, ensemble mean, and ensemble STD for each parameter set. Note that the datasets $\mathcal{D}_{\jfrac}$ are split into $\mathcal{D}_{\jfrac}^y$ and $\mathcal{D}_{\jfrac}^z$ for ${\jfrac} = 1, 2, 3$ in order to built the UQ model for $Y_0$ and $Z_0$.
\begin{figure}[htb!]
	\centering
	\begin{subfigure}[h!]{0.48\linewidth}
        \pgfplotstableread{"Figures/Example1/D_1/Y_0/log_RMSE_STD_seed.dat"}{\table}
        \begin{tikzpicture} 
            \begin{axis}[
                xmin = 2305, xmax = 2560,
                ymin = -3, ymax = -0.5,
                xtick distance = 50,
                width = \textwidth,
                height = 0.8\textwidth,
                xlabel = {$i$},
                xticklabel style={/pgf/number format/1000 sep=},
                legend cell align = {left},
                legend pos = north east,
                legend style={nodes={scale=0.7, transform shape}}]
                \addplot[only marks, black, mark = triangle*, mark options={scale=1}] table [x = 0, y =1] {\table}; 
                \addplot[only marks, red, mark = square, mark options={scale=1}] table [x =0, y = 2] {\table};                
                \legend{
                    $\log\left( \tilde{\epsilon}^{y}(\mathbf{x}_i)\right)$, 
                    $\log\left( \tilde{\sigma}^{y}(\mathbf{x}_i) \right)$
                } 
            \end{axis}
            \end{tikzpicture}
		\caption{Estimates for $\mathcal{D}_1^y$.}
		\label{fig9a}
	\end{subfigure}
	\begin{subfigure}[h!]{0.48\linewidth}
            \pgfplotstableread{"Figures/Example1/D_1/Y_0/log_RMSE_STD_rel_seed.dat"}{\table}
        \begin{tikzpicture} 
            \begin{axis}[
                xmin = 2305, xmax = 2560,
                ymin = -4.5, ymax = 2,
                xtick distance = 50,
                width = \textwidth,
                height = 0.8\textwidth,
                xlabel = {$i$},
                xticklabel style={/pgf/number format/1000 sep=},
                legend cell align = {left},
                legend pos = north east,
                legend style={nodes={scale=0.7, transform shape}}]
                \addplot[only marks, black, mark = triangle*, mark options={scale=1}] table [x = 0, y =1] {\table}; 
                \addplot[only marks, red, mark = square, mark options={scale=1}] table [x =0, y = 2] {\table};                
                \legend{
                    $\log\left( \tilde{\epsilon}^{y,r}(\mathbf{x}_i)\right)$, 
                    $\log\left( \tilde{\sigma}^{y,r}(\mathbf{x}_i) \right)$
                } 
            \end{axis}
            \end{tikzpicture}
		\caption{Relative estimates for $\mathcal{D}_1^y$.}
		\label{fig9b}
	\end{subfigure}
	\begin{subfigure}[h!]{0.48\linewidth}
        \pgfplotstableread{"Figures/Example1/D_2/Y_0/log_RMSE_STD_seed.dat"}{\table}
        \begin{tikzpicture} 
            \begin{axis}[
                xmin = 2305, xmax = 2560,
                ymin = -3, ymax = -0.5,
                xtick distance = 50,
                width = \textwidth,
                height = 0.8\textwidth,
                xlabel = {$i$},
                xticklabel style={/pgf/number format/1000 sep=},
                legend cell align = {left},
                legend pos = north east,
                legend style={nodes={scale=0.7, transform shape}}]
                \addplot[only marks, black, mark = triangle*, mark options={scale=1}] table [x = 0, y =1] {\table}; 
                \addplot[only marks, red, mark = square, mark options={scale=1}] table [x =0, y = 2] {\table};                
                \legend{
                    $\log\left( \tilde{\epsilon}^{y}(\mathbf{x}_i)\right)$, 
                    $\log\left( \tilde{\sigma}^{y}(\mathbf{x}_i) \right)$
                } 
            \end{axis}
            \end{tikzpicture}
		\caption{Estimates for $\mathcal{D}_2^y$.}
		\label{fig9c}
	\end{subfigure}
	\begin{subfigure}[h!]{0.48\linewidth}
            \pgfplotstableread{"Figures/Example1/D_2/Y_0/log_RMSE_STD_rel_seed.dat"}{\table}
        \begin{tikzpicture} 
            \begin{axis}[
                xmin = 2305, xmax = 2560,
                ymin = -4.5, ymax = 2,
                xtick distance = 50,
                width = \textwidth,
                height = 0.8\textwidth,
                xlabel = {$i$},
                xticklabel style={/pgf/number format/1000 sep=},
                legend cell align = {left},
                legend pos = north east,
                legend style={nodes={scale=0.7, transform shape}}]
                \addplot[only marks, black, mark = triangle*, mark options={scale=1}] table [x = 0, y =1] {\table}; 
                \addplot[only marks, red, mark = square, mark options={scale=1}] table [x =0, y = 2] {\table};                
                \legend{
                    $\log\left( \tilde{\epsilon}^{y,r}(\mathbf{x}_i)\right)$, 
                    $\log\left( \tilde{\sigma}^{y,r}(\mathbf{x}_i) \right)$
                } 
            \end{axis}
            \end{tikzpicture}
		\caption{Relative estimates for $\mathcal{D}_2^y$.}
		\label{fig9d}
	\end{subfigure}
 
	\begin{subfigure}[h!]{0.48\linewidth}
        \pgfplotstableread{"Figures/Example1/D_3/Y_0/log_RMSE_STD_seed.dat"}{\table}
        \begin{tikzpicture} 
            \begin{axis}[
                xmin = 2305, xmax = 2560,
                ymin = -3, ymax = -0.5,
                xtick distance = 50,
                width = \textwidth,
                height = 0.8\textwidth,
                xlabel = {$i$},
                xticklabel style={/pgf/number format/1000 sep=},
                legend cell align = {left},
                legend pos = north east,
                legend style={nodes={scale=0.7, transform shape}}]
                \addplot[only marks, black, mark = triangle*, mark options={scale=1}] table [x = 0, y =1] {\table}; 
                \addplot[only marks, red, mark = square, mark options={scale=1}] table [x =0, y = 2] {\table};                
                \legend{
                    $\log\left( \tilde{\epsilon}^{y}(\mathbf{x}_i)\right)$, 
                    $\log\left( \tilde{\sigma}^{y}(\mathbf{x}_i) \right)$
                } 
            \end{axis}
            \end{tikzpicture}
		\caption{Estimates for $\mathcal{D}_3^y$.}
		\label{fig9e}
	\end{subfigure}
	\begin{subfigure}[h!]{0.48\linewidth}
            \pgfplotstableread{"Figures/Example1/D_3/Y_0/log_RMSE_STD_rel_seed.dat"}{\table}
        \begin{tikzpicture} 
            \begin{axis}[
                xmin = 2305, xmax = 2560,
                ymin = -4.5, ymax = 2,
                xtick distance = 50,
                width = \textwidth,
                height = 0.8\textwidth,
                xlabel = {$i$},
                xticklabel style={/pgf/number format/1000 sep=},
                legend cell align = {left},
                legend pos = north east,
                legend style={nodes={scale=0.7, transform shape}}]
                \addplot[only marks, black, mark = triangle*, mark options={scale=1}] table [x = 0, y =1] {\table}; 
                \addplot[only marks, red, mark = square, mark options={scale=1}] table [x =0, y = 2] {\table};                
                \legend{
                    $\log\left( \tilde{\epsilon}^{y,r}(\mathbf{x}_i)\right)$, 
                    $\log\left( \tilde{\sigma}^{y,r}(\mathbf{x}_i) \right)$
                } 
            \end{axis}
            \end{tikzpicture}
		\caption{Relative estimates for $\mathcal{D}_3^y$.}
		\label{fig9f}
	\end{subfigure}

	 \caption{RMSE, the ensemble STD and their relative estimates for $\mathcal{D}_{\jfrac}^y$, ${\jfrac} = 1, 2, 3$ sorted by the value of the exact solution in Example~\ref{ex1}.}
	\label{fig9}
\end{figure}
\begin{figure}[!htb]
	\centering
	\begin{subfigure}[h!]{0.48\linewidth}
        \pgfplotstableread{"Figures/Example1/D_1/Z_0/log_RMSE_STD_seed.dat"}{\table}
        \begin{tikzpicture} 
            \begin{axis}[
                xmin = 2305, xmax = 2560,
                ymin = -3, ymax = 0,
                xtick distance = 50,
                width = \textwidth,
                height = 0.8\textwidth,
                xlabel = {$i$},
                xticklabel style={/pgf/number format/1000 sep=},
                legend cell align = {left},
                legend pos = south west,
                legend style={nodes={scale=0.7, transform shape}}]
                \addplot[only marks, black, mark = triangle*, mark options={scale=1}] table [x = 0, y =1] {\table}; 
                \addplot[only marks, red, mark = square, mark options={scale=1}] table [x =0, y = 2] {\table};                
                \legend{
                    $\log\left( \tilde{\epsilon}^{z}(\mathbf{x}_i)\right)$, 
                    $\log\left( \tilde{\sigma}^{z}(\mathbf{x}_i) \right)$
                } 
            \end{axis}
            \end{tikzpicture}
		\caption{Estimates for $\mathcal{D}_1^z$.}
		\label{fig10a}
	\end{subfigure}
	\begin{subfigure}[h!]{0.48\linewidth}
            \pgfplotstableread{"Figures/Example1/D_1/Z_0/log_RMSE_STD_rel_seed.dat"}{\table}
        \begin{tikzpicture} 
            \begin{axis}[
                xmin = 2305, xmax = 2560,
                ymin = -4.5, ymax = 2,
                xtick distance = 50,
                width = \textwidth,
                height = 0.8\textwidth,
                xlabel = {$i$},
                xticklabel style={/pgf/number format/1000 sep=},
                legend cell align = {left},
                legend pos = north east,
                legend style={nodes={scale=0.7, transform shape}}]
                \addplot[only marks, black, mark = triangle*, mark options={scale=1}] table [x = 0, y =1] {\table}; 
                \addplot[only marks, red, mark = square, mark options={scale=1}] table [x =0, y = 2] {\table};                
                \legend{
                    $\log\left( \tilde{\epsilon}^{z,r}(\mathbf{x}_i)\right)$, 
                    $\log\left( \tilde{\sigma}^{z,r}(\mathbf{x}_i) \right)$
                } 
            \end{axis}
            \end{tikzpicture}
		\caption{Relative estimates for $\mathcal{D}_1^z$.}
		\label{fig10b}
	\end{subfigure}
	\begin{subfigure}[h!]{0.48\linewidth}
        \pgfplotstableread{"Figures/Example1/D_2/Z_0/log_RMSE_STD_seed.dat"}{\table}
        \begin{tikzpicture} 
            \begin{axis}[
                xmin = 2305, xmax = 2560,
                ymin = -3, ymax = 0,
                xtick distance = 50,
                width = \textwidth,
                height = 0.8\textwidth,
                xlabel = {$i$},
                xticklabel style={/pgf/number format/1000 sep=},
                legend cell align = {left},
                legend pos = south west,
                legend style={nodes={scale=0.7, transform shape}}]
                \addplot[only marks, black, mark = triangle*, mark options={scale=1}] table [x = 0, y =1] {\table}; 
                \addplot[only marks, red, mark = square, mark options={scale=1}] table [x =0, y = 2] {\table};                
                \legend{
                    $\log\left( \tilde{\epsilon}^{z}(\mathbf{x}_i)\right)$, 
                    $\log\left( \tilde{\sigma}^{z}(\mathbf{x}_i) \right)$
                } 
            \end{axis}
            \end{tikzpicture}
		\caption{Estimates for $\mathcal{D}_2^z$.}
		\label{fig10c}
	\end{subfigure}
	\begin{subfigure}[h!]{0.48\linewidth}
            \pgfplotstableread{"Figures/Example1/D_2/Z_0/log_RMSE_STD_rel_seed.dat"}{\table}
        \begin{tikzpicture} 
            \begin{axis}[
                xmin = 2305, xmax = 2560,
                ymin = -4.5, ymax = 2,
                xtick distance = 50,
                width = \textwidth,
                height = 0.8\textwidth,
                xlabel = {$i$},
                xticklabel style={/pgf/number format/1000 sep=},
                legend cell align = {left},
                legend pos = north east,
                legend style={nodes={scale=0.7, transform shape}}]
                \addplot[only marks, black, mark = triangle*, mark options={scale=1}] table [x = 0, y =1] {\table}; 
                \addplot[only marks, red, mark = square, mark options={scale=1}] table [x =0, y = 2] {\table};                
                \legend{
                    $\log\left( \tilde{\epsilon}^{z,r}(\mathbf{x}_i)\right)$, 
                    $\log\left( \tilde{\sigma}^{z,r}(\mathbf{x}_i) \right)$
                } 
            \end{axis}
            \end{tikzpicture}
		\caption{Relative estimates for $\mathcal{D}_2^z$.}
		\label{fig10d}
	\end{subfigure}
 
	\begin{subfigure}[h!]{0.48\linewidth}
        \pgfplotstableread{"Figures/Example1/D_3/Z_0/log_RMSE_STD_seed.dat"}{\table}
        \begin{tikzpicture} 
            \begin{axis}[
                xmin = 2305, xmax = 2560,
                ymin = -3, ymax =0,
                xtick distance = 50,
                width = \textwidth,
                height = 0.8\textwidth,
                xlabel = {$i$},
                xticklabel style={/pgf/number format/1000 sep=},
                legend cell align = {left},
                legend pos = south west,
                legend style={nodes={scale=0.7, transform shape}}]
                \addplot[only marks, black, mark = triangle*, mark options={scale=1}] table [x = 0, y =1] {\table}; 
                \addplot[only marks, red, mark = square, mark options={scale=1}] table [x =0, y = 2] {\table};                
                \legend{
                    $\log\left( \tilde{\epsilon}^{z}(\mathbf{x}_i)\right)$, 
                    $\log\left( \tilde{\sigma}^{z}(\mathbf{x}_i) \right)$
                } 
            \end{axis}
            \end{tikzpicture}
		\caption{Estimates for $\mathcal{D}_3^z$.}
		\label{fig10e}
	\end{subfigure}
	\begin{subfigure}[h!]{0.48\linewidth}
            \pgfplotstableread{"Figures/Example1/D_3/Z_0/log_RMSE_STD_rel_seed.dat"}{\table}
        \begin{tikzpicture} 
            \begin{axis}[
                xmin = 2305, xmax = 2560,
                ymin = -4.5, ymax = 2,
                xtick distance = 50,
                width = \textwidth,
                height = 0.8\textwidth,
                xlabel = {$i$},
                xticklabel style={/pgf/number format/1000 sep=},
                legend cell align = {left},
                legend pos = north east,
                legend style={nodes={scale=0.7, transform shape}}]
                \addplot[only marks, black, mark = triangle*, mark options={scale=1}] table [x = 0, y =1] {\table}; 
                \addplot[only marks, red, mark = square, mark options={scale=1}] table [x =0, y = 2] {\table};                
                \legend{
                    $\log\left( \tilde{\epsilon}^{z,r}(\mathbf{x}_i)\right)$, 
                    $\log\left( \tilde{\sigma}^{z,r}(\mathbf{x}_i) \right)$
                } 
            \end{axis}
            \end{tikzpicture}
		\caption{Relative estimates for $\mathcal{D}_3^z$.}
		\label{fig10f}
	\end{subfigure}

	 \caption{RMSE, the ensemble STD and their relative estimates for $\mathcal{D}_{\jfrac}^z$, ${\jfrac} = 1, 2, 3$ sorted by the value of the exact solution in Example~\ref{ex1}.}
	\label{fig10}
\end{figure}
To gain insights into the benchmark values (the RMSE and ensemble STD), we display these values in Figure~\ref{fig9} and~\ref{fig10}, sorted by the value of the exact solution ($Y_0$ and $Z_0$ respectively) for each dataset in the log-domain. Since the exact solution is different for each parameter set $\mathbf{x}$, we also display their relative estimates, where, 
$$
\tilde{\epsilon}^{y,r}(\mathbf{x}) := \frac{\tilde{\epsilon}^y(\mathbf{x})}{| Y_0(\mathbf{x}) |}, \quad \tilde{\sigma}^{y,r}(\mathbf{x}) := \frac{\tilde{\sigma}^y(\mathbf{x})}{| \tilde{\mu}^y(\mathbf{x}) |},
$$
are the corresponding relative estimates for $Y_0$ and 
$$
\tilde{\epsilon}^{z,r}(\mathbf{x}) := \frac{\tilde{\epsilon}^z(\mathbf{x})}{| Z_0(\mathbf{x}) |}, \quad \tilde{\sigma}^{z,r}(\mathbf{x}) := \frac{\tilde{\sigma}^z(\mathbf{x})}{| \tilde{\mu}^z(\mathbf{x}) |},
$$
are the corresponding relative measures for $Z_0$. Note that we show only the last $256$ out of $2560$ values for better visualization. The RMSE, ensemble STD, and also their relative values exhibit a strong positive correlation. Hence, we use the correlation to quantify the strength of the relationship between the RMSE and ensemble STD values. The correlation values in the log-domain are reported in Table~\ref{tab2}. Note that all the following calculations for evaluating the estimated STD from the UQ model are conducted in the log-domain throughout this section. We observe that the relative values provide a more reasonable measure than the absolute ones as the exact solution varies for each parameter set $\mathbf{x}$. Therefore, the relative values are used to evaluate the performance of the UQ model in estimating the STD of the approximate solution.
\begin{table}[h!]
    {\footnotesize
    \begin{center}
      \begin{tabular}{| c | c | c | c | c |}
        \cline{3-5}
      \multicolumn{1}{c}{} & \multicolumn{1}{c|}{} & \multicolumn{3}{c|}{Dataset}\\ \hline      
      Measure & Correlation & $\mathcal{D}_1$ & $\mathcal{D}_2$ & $\mathcal{D}_3$\\ \hline
      Absolute measure for $Y_0$ & $\rho\left( \log(\tilde{\epsilon}^y(\mathbf{x})), \log(\tilde{\sigma}^y(\mathbf{x})) \right)$ & $0.9207$ & $0.8960$ & $0.8910$\\ \hline
      Relative measure for $Y_0$ & $\rho\left( \log(\tilde{\epsilon}^{y,r}(\mathbf{x})), \log(\tilde{\sigma}^{y,r}(\mathbf{x})) \right)$ & $0.9862$ & $0.9804$ & 0.9797\\ \hline
      Absolute measure for $Z_0$ & $\rho\left( \log(\tilde{\epsilon}^z(\mathbf{x})), \log(\tilde{\sigma}^z(\mathbf{x})) \right)$ & $0.7281$ & $0.6903$ & $0.6847$\\ \hline
      Relative measure for $Z_0$ & $\rho\left( \log(\tilde{\epsilon}^{z,r}(\mathbf{x})), \log(\tilde{\sigma}^{z,r}(\mathbf{x})) \right)$ & $0.9538$ & $0.9040$ & 0.9191\\ \hline
      \end{tabular}
      \end{center}
    \caption{Correlation between the RMSE and ensemble STD values, and their relative values for $\mathcal{D}_{\jfrac}$, ${\jfrac}=1, 2, 3$ in Example~\ref{ex1}.}
    \label{tab2}  
    }
\end{table}
Furthermore, we find that the cases with high relative RMSE values in Figure~\ref{fig9} and~\ref{fig10} correspond to deep OTM options, for which the DBSDE algorithm may produce negative estimates of the option price $Y_0$ or its delta hedging strategy $Z_0$, indicating divergence. The number of such cases is given in Table~\ref{tab3}.
\begin{table}[h!] 
    {\footnotesize
    \begin{center}
      \begin{tabular}{| c | c | c | c |}
        \cline{2-4}
      \multicolumn{1}{c|}{} & \multicolumn{3}{c|}{Dataset}\\ \hline
      Condition for divergence & $\mathcal{D}_1$ & $\mathcal{D}_2$ & $\mathcal{D}_3$\\ \hline
      $Y_0^{\Delta, \hat{\theta}^m}(\mathbf{x}) < 0$ or $Z_0^{\Delta, \hat{\theta}^m}(\mathbf{x}) < 0$ & $52$ & $35$ & $41$\\ \hline
      \end{tabular}
      \end{center}
    \caption{Number of diverged cases of the DBSDE scheme for $\mathcal{D}_{\jfrac}$, ${\jfrac}=1, 2, 3$ in Example~\ref{ex1}.}
    \label{tab3}  
    }
\end{table}

To estimate the STD and mean of the approximate solution for $Y_0$ and $Z_0$, we use Algorithm~\ref{alg2} and~\ref{alg3}, respectively. Note that there is no evidence against the normality assumption for our UQ model, see Appendix~\ref{AppendixB}. The datasets $\mathcal{D}_{\jfrac}$ are split into training, validation, and testing samples, where we set $M^{valid}=M^{test} = 256$, and the rest for training, $M^{train} = M - M^{valid} - M^{test}$. To account for deviations in our results, we repeat each experiment $10$ times, training $10$ different UQ models, and provide the mean as well as the STD. For $\mathcal{D}_1$, $\nf = 3$, since $\mathbf{x}_i = \left(b_i, S_{0,i}, R_i\right)$ is the parameter set, $\nf = 5$ for $\mathcal{D}_2$ and $\mathcal{D}_3$ where $\left(T, N\right)$ and $\left(T, \Delta t\right)$ are also varied, respectively. We use $\eta^y = \eta^z = 128$ and $L^y = L^z = 2$. The learning rate $\alpha$, number of epochs $ep$, batch size $B$, and L2 regularization parameter $\lambda$ are tuned. Based on the performance of the UQ model in the validation sample, the fine-tuned hyperparameters for $Y_0$ in each dataset are: $B^y = 128$, $\lambda^y=\num{3e-2}$, and a PC-LR approach with $\alpha^y = \{\num{1e-3}, \num{3e-4}, \num{1e-4}, \num{3e-5}, \num{1e-5}\}$ and $ ep^y = \{ 1000, 100, 100, 100, 100\}$. For $Z_0$, the fine-tuned hyperparameters are: $B^z = 128$, $\lambda^z=\num{1e-2}$, and the same PC-LR approach as for $Y_0$. Note that all the following results are shown for the testing sample. To evaluate the quality of the estimated STD, we report in Table~\ref{tab4} the correlation between the relative RMSE and ensemble STD values $\rho\left( \log(\tilde{\epsilon}^{r}(\mathbf{x})), \log(\tilde{\sigma}^{r}(\mathbf{x})) \right)$, as well as the mean correlation between the relative RMSE and estimated STD values $\overline{\rho}\left( \log(\tilde{\epsilon}^{r}(\mathbf{x})), \log(\hat{\sigma}^{r}(\mathbf{x})) \right)$, where the averaging corresponds to the number of repetitions of our experiment computed by 
\begin{align*}
    \overline{\rho}\left( \log(\tilde{\epsilon}^{y,r}(\mathbf{x})), \log(\hat{\sigma}^{y, \hat{\omega}^M,r}(\mathbf{x})) \right) & := \frac{1}{10}\sum_{\ifrac=1}^{10} \rho\left( \log(\tilde{\epsilon}^{y,r}(\mathbf{x})), \log(\hat{\sigma}^{y,\hat{\omega}^M_{\ifrac},r}(\mathbf{x})) \right),\\    
    \overline{\rho}\left( \log(\tilde{\epsilon}^{z,r}(\mathbf{x})), \log(\hat{\sigma}^{z, \hat{\psi}^M,r}(\mathbf{x})) \right) & := \frac{1}{10}\sum_{\ifrac=1}^{10} \rho\left( \log(\tilde{\epsilon}^{z,r}(\mathbf{x})), \log(\hat{\sigma}^{z,\hat{\psi}^M_{\ifrac},r}(\mathbf{x})) \right).
\end{align*}
Moreover, $\hat{\sigma}^{y,\hat{\omega}^M,r}(\mathbf{x}))$ and $\hat{\sigma}^{z,\hat{\psi}^M,r}(\mathbf{x}))$ represents the estimated relative STD values from $10$ different trained UQ models for $Y_0$ and $Z_0$, respectively. The index $\ifrac$ corresponds to the values estimated from the $\ifrac$-th trained UQ model. The STD of the correlation is given in the brackets.
\begin{table}[h!] 
    {\footnotesize
    \begin{center}
      \begin{tabular}{| c | c | c | c | c |}
        \cline{3-5}
      \multicolumn{1}{c}{} & \multicolumn{1}{c|}{} & \multicolumn{3}{c|}{Dataset}\\ \hline      
      UQ approach & Metric & $\mathcal{D}_1$ & $\mathcal{D}_2$ & $\mathcal{D}_3$\\ \hline
      Ensemble for $Y_0$ & $\rho\left( \log(\tilde{\epsilon}^{y,r}(\mathbf{x})), \log(\tilde{\sigma}^{y,r}(\mathbf{x})) \right)$ & $0.9925$ & $0.9848$ & $0.9857$\\ \hline
      UQ model for $Y_0$ & $\overline{\rho}\left( \log(\tilde{\epsilon}^{y, r}(\mathbf{x})), \log(\hat{\sigma}^{y, \hat{\omega}^M,r}(\mathbf{x})) \right)$ & $0.9863$ $(0.0004)$ & $0.9649$ $(0.0020)$ & $0.9665$ $(0.0034)$\\ \hline
      Ensemble for $Z_0$ & $\rho\left( \log(\tilde{\epsilon}^{z,r}(\mathbf{x})), \log(\tilde{\sigma}^{z,r}(\mathbf{x})) \right)$ & $0.9485$ & $0.9138$ & $0.9171$\\ \hline
      UQ model for $Z_0$ & $\overline{\rho}\left( \log(\tilde{\epsilon}^{z,r}(\mathbf{x})), \log(\hat{\sigma}^{z, \hat{\psi}^M,r}(\mathbf{x})) \right)$ & $0.9373$ $(0.0023)$ & $0.8754$ $(0.0068)$ & $0.8871$ $(0.0113)$\\ \hline
      \end{tabular}
      \end{center}
    \caption{Correlation between the relative RMSE and ensemble STD values, and the mean correlation between the relative RMSE and estimated STD values from the UQ model for $\mathcal{D}_{\jfrac}$, ${\jfrac} = 1, 2, 3$ using the testing sample in Example~\ref{ex1}. The STD of the correlation is given in the brackets.}
    \label{tab4}  
    }
\end{table}
The correlation values for the relative ensemble STD and the mean correlation values for the relative estimated STD from our UQ model are very close for $Y_0$ and $Z_0$. This demonstrates that the relative estimated STD effectively approximates the relative ensemble STD.
\begin{figure}[htb!]
	\centering
	\begin{subfigure}[h!]{0.48\linewidth}
        \pgfplotstableread{"Figures/Example1/D_1/Y_0/Estimate_std_incruns.dat"}{\table}        
        \begin{tikzpicture} 
            \begin{axis}[
                xmin = 2, xmax = 10,
                ymax = 1,
                %ymode=log,
                xtick distance = 1,
                width = \textwidth,
                height = 0.8\textwidth,
                xlabel = {$Q$},
                ylabel = {$\rho$},
                legend cell align = {left},
                legend pos = south east,
                legend style={nodes={scale=0.7, transform shape}}]
                \addplot[smooth, ultra thick, blue, solid] table [x = 0, y =1] {\table}; 
                \addplot[smooth, ultra thick, orange, dashed] table [x =0, y = 2] {\table};  
                \addplot [name path=upper,draw=none] table[x=0,y expr=\thisrow{2}+\thisrow{3}] {\table};
                \addplot [name path=lower,draw=none] table[x=0,y expr=\thisrow{2}-\thisrow{3}] {\table};
                \addplot [fill=orange!40] fill between[of=upper and lower];
                \addplot[thick, black, dotted] table [x =4] {\table};  
                \filldraw[black] (7.614038, 0.986317) circle (2pt);
                \legend{
                   $\rho\left( \log(\tilde{\epsilon}^{y,r}(\mathbf{x})), \log(\tilde{\sigma}^{y,r}(\mathbf{x})) \right)$\\
                    $\overline{\rho}\left( \log(\tilde{\epsilon}^{y, r}(\mathbf{x})), \log(\hat{\sigma}^{y, \hat{\omega}^M,r}(\mathbf{x})) \right)$\\
                    }
            \end{axis}
            \end{tikzpicture}
		\caption{Dataset $\mathcal{D}_1^{y}$.}
		\label{fig11a}
	\end{subfigure} 
	\begin{subfigure}[h!]{0.48\linewidth}
        \pgfplotstableread{"Figures/Example1/D_1/Z_0/Estimate_std_incruns.dat"}{\table}        
        \begin{tikzpicture} 
            \begin{axis}[
                xmin = 2, xmax = 10,
                ymax = 1,
                %ymode=log,
                xtick distance = 1,
                width = \textwidth,
                height = 0.8\textwidth,
                xlabel = {$Q$},
                ylabel = {$\rho$},
                legend cell align = {left},
                legend pos = south east,
                legend style={nodes={scale=0.7, transform shape}}]
                \addplot[smooth, ultra thick, blue, solid] table [x = 0, y =1] {\table}; 
                \addplot[smooth, ultra thick, orange, dashed] table [x =0, y = 2] {\table};  
                \addplot [name path=upper,draw=none] table[x=0,y expr=\thisrow{2}+\thisrow{3}] {\table};
                \addplot [name path=lower,draw=none] table[x=0,y expr=\thisrow{2}-\thisrow{3}] {\table};
                \addplot [fill=orange!40] fill between[of=upper and lower];
                \addplot[thick, black, dotted] table [x =4] {\table};  
                \filldraw[black] (7.094770, 0.937287) circle (2pt);
                \legend{
                   $\rho\left( \log(\tilde{\epsilon}^{z,r}(\mathbf{x})), \log(\tilde{\sigma}^{z,r}(\mathbf{x})) \right)$\\
                    $\overline{\rho}\left( \log(\tilde{\epsilon}^{z, r}(\mathbf{x})), \log(\hat{\sigma}^{z, \hat{\psi}^M,r}(\mathbf{x})) \right)$\\
                    }
            \end{axis}
            \end{tikzpicture}
		\caption{Dataset $\mathcal{D}_1^{z}$.}
		\label{fig11b}
	\end{subfigure} 

        \begin{subfigure}[h!]{0.48\linewidth}        \pgfplotstableread{"Figures/Example1/D_2/Y_0/Estimate_std_incruns.dat"}{\table}        
        \begin{tikzpicture} 
            \begin{axis}[
                xmin = 2, xmax = 10,
                ymax = 1,
                %ymode=log,
                xtick distance = 1,
                width = \textwidth,
                height = 0.8\textwidth,
                xlabel = {$Q$},
                ylabel = {$\rho$},
                legend cell align = {left},
                legend pos = south east,
                legend style={nodes={scale=0.7, transform shape}}]
                \addplot[smooth, ultra thick, blue, solid] table [x = 0, y =1] {\table}; 
                \addplot[smooth, ultra thick, orange, dashed] table [x =0, y = 2] {\table};  
                \addplot [name path=upper,draw=none] table[x=0,y expr=\thisrow{2}+\thisrow{3}] {\table};
                \addplot [name path=lower,draw=none] table[x=0,y expr=\thisrow{2}-\thisrow{3}] {\table};
                \addplot [fill=orange!40] fill between[of=upper and lower];
                \addplot[thick, black, dotted] table [x =4] {\table};  
                \filldraw[black] (4.726083, 0.964872) circle (2pt);
                \legend{
                   $\rho\left( \log(\tilde{\epsilon}^{y,r}(\mathbf{x})), \log(\tilde{\sigma}^{y,r}(\mathbf{x})) \right)$\\
                    $\overline{\rho}\left( \log(\tilde{\epsilon}^{y, r}(\mathbf{x})), \log(\hat{\sigma}^{y, \hat{\omega}^M,r}(\mathbf{x})) \right)$\\
                    }
            \end{axis}
            \end{tikzpicture}
		\caption{Dataset $\mathcal{D}_2^{y}$.}
		\label{fig11c}
	\end{subfigure} 
	\begin{subfigure}[h!]{0.48\linewidth}
        \pgfplotstableread{"Figures/Example1/D_2/Z_0/Estimate_std_incruns.dat"}{\table}        
        \begin{tikzpicture} 
            \begin{axis}[
                xmin = 2, xmax = 10,
                ymax = 1,
                %ymode=log,
                xtick distance = 1,
                width = \textwidth,
                height = 0.8\textwidth,
                xlabel = {$Q$},
                ylabel = {$\rho$},
                legend cell align = {left},
                legend pos = south east,
                legend style={nodes={scale=0.7, transform shape}}]
                \addplot[smooth, ultra thick, blue, solid] table [x = 0, y =1] {\table}; 
                \addplot[smooth, ultra thick, orange, dashed] table [x =0, y = 2] {\table};  
                \addplot [name path=upper,draw=none] table[x=0,y expr=\thisrow{2}+\thisrow{3}] {\table};
                \addplot [name path=lower,draw=none] table[x=0,y expr=\thisrow{2}-\thisrow{3}] {\table};
                \addplot [fill=orange!40] fill between[of=upper and lower];
                \addplot[thick, black, dotted] table [x =4] {\table};  
                \filldraw[black] (4.607452, 0.875404) circle (2pt);
                \legend{
                   $\rho\left( \log(\tilde{\epsilon}^{z,r}(\mathbf{x})), \log(\tilde{\sigma}^{z,r}(\mathbf{x})) \right)$\\
                    $\overline{\rho}\left( \log(\tilde{\epsilon}^{z, r}(\mathbf{x})), \log(\hat{\sigma}^{z, \hat{\psi}^M,r}(\mathbf{x})) \right)$\\
                    }
            \end{axis}
            \end{tikzpicture}
		\caption{Dataset $\mathcal{D}_2^{z}$.}
		\label{fig11d}
	\end{subfigure} 

         \begin{subfigure}[h!]{0.48\linewidth}        \pgfplotstableread{"Figures/Example1/D_3/Y_0/Estimate_std_incruns.dat"}{\table}        
        \begin{tikzpicture} 
            \begin{axis}[
                xmin = 2, xmax = 10,
                ymax = 1,
                %ymode=log,
                xtick distance = 1,
                width = \textwidth,
                height = 0.8\textwidth,
                xlabel = {$Q$},
                ylabel = {$\rho$},
                legend cell align = {left},
                legend pos = south east,
                legend style={nodes={scale=0.7, transform shape}}]
                \addplot[smooth, ultra thick, blue, solid] table [x = 0, y =1] {\table}; 
                \addplot[smooth, ultra thick, orange, dashed] table [x =0, y = 2] {\table};  
                \addplot [name path=upper,draw=none] table[x=0,y expr=\thisrow{2}+\thisrow{3}] {\table};
                \addplot [name path=lower,draw=none] table[x=0,y expr=\thisrow{2}-\thisrow{3}] {\table};
                \addplot [fill=orange!40] fill between[of=upper and lower];
                \addplot[thick, black, dotted] table [x =4] {\table};  
                \filldraw[black] (5.279087, 0.966482) circle (2pt);
                \legend{
                   $\rho\left( \log(\tilde{\epsilon}^{y,r}(\mathbf{x})), \log(\tilde{\sigma}^{y,r}(\mathbf{x})) \right)$\\
                    $\overline{\rho}\left( \log(\tilde{\epsilon}^{y, r}(\mathbf{x})), \log(\hat{\sigma}^{y, \hat{\omega}^M,r}(\mathbf{x})) \right)$\\
                    }
            \end{axis}
            \end{tikzpicture}
		\caption{Dataset $\mathcal{D}_3^{y}$.}
		\label{fig11e}
	\end{subfigure} 
	\begin{subfigure}[h!]{0.48\linewidth}
        \pgfplotstableread{"Figures/Example1/D_3/Z_0/Estimate_std_incruns.dat"}{\table}        
        \begin{tikzpicture} 
            \begin{axis}[
                xmin = 2, xmax = 10,
                ymax = 1,
                %ymode=log,
                xtick distance = 1,
                width = \textwidth,
                height = 0.8\textwidth,
                xlabel = {$Q$},
                ylabel = {$\rho$},
                legend cell align = {left},
                legend pos = south east,
                legend style={nodes={scale=0.7, transform shape}}]
                \addplot[smooth, ultra thick, blue, solid] table [x = 0, y =1] {\table}; 
                \addplot[smooth, ultra thick, orange, dashed] table [x =0, y = 2] {\table};  
                \addplot [name path=upper,draw=none] table[x=0,y expr=\thisrow{2}+\thisrow{3}] {\table};
                \addplot [name path=lower,draw=none] table[x=0,y expr=\thisrow{2}-\thisrow{3}] {\table};
                \addplot [fill=orange!40] fill between[of=upper and lower];
                \addplot[thick, black, dotted] table [x =4] {\table};  
                \filldraw[black] (6.164819, 0.887114) circle (2pt);
                \legend{
                   $\rho\left( \log(\tilde{\epsilon}^{z,r}(\mathbf{x})), \log(\tilde{\sigma}^{z,r}(\mathbf{x})) \right)$\\
                    $\overline{\rho}\left( \log(\tilde{\epsilon}^{z, r}(\mathbf{x})), \log(\hat{\sigma}^{z, \hat{\psi}^M,r}(\mathbf{x})) \right)$\\
                    }
            \end{axis}
            \end{tikzpicture}
		\caption{Dataset $\mathcal{D}_3^{z}$.}
		\label{fig11f}
	\end{subfigure} 
	 \caption{Correlation between the relative RMSE and ensemble STD values for different DBSDE runs, and the mean correlation between the relative RMSE and estimated STD values from the UQ model (STD of correlation given in the shaded area) for $\mathcal{D}_{\jfrac}$, ${\jfrac} = 1, 2, 3$ using the testing sample in Example~\ref{ex1}. The black dot defines their intersection.}
	\label{fig11}
\end{figure}
Moreover, we determine the number of runs of the DBSDE algorithm for which the relative ensemble STD is approximately equal to the relative estimated STD. Therefore, we display in Figure~\ref{fig11} the correlation between the relative RMSE and ensemble STD values $\rho\left( \log(\tilde{\epsilon}^{r}(\mathbf{x})), \log(\tilde{\sigma}^{r}(\mathbf{x})) \right)$ for different DBSDE runs, the mean correlation between the relative RMSE and estimated STD values $\overline{\rho}\left( \log(\tilde{\epsilon}^{r}(\mathbf{x})), \log(\hat{\sigma}^{r}(\mathbf{x})) \right)$, and their intersection. The shaded area gives the STD of the correlation. We observe that the relative estimated STD from the UQ model is as good as the relative ensemble STD calculated from around $Q=8$ runs of the DBDSE algorithm for $Y_0$ and $Q = 7$ for $Z_0$ in dataset $\mathcal{D}_1$. When the maturity $T$ is also varied in dataset $\mathcal{D}_2$, the relative estimated STD is as good as the relative ensemble STD calculated from around $Q=5$ runs of the DBDSE algorithm for $Y_0$ and $Z_0$. For the last dataset $\mathcal{D}_3$ where the maturity $T$ and the step size $\Delta t$ are also varied, the relative estimated STD is as good as the relative ensemble STD calculated from around $Q=6$ runs of the DBSDE algorithm for $Y_0$ and $Q=6$ for $Z_0$. We conclude that using a training dataset of length $M^{train} = 2048$ to train the UQ model, the relative estimated STD can perform as well as the relative ensemble STD of at least $Q=5$ DBSDE runs.

Using a larger $M^{train}$, the UQ model is expected to provide a better estimate of the relative STD. However, this increases the computational cost as the number of DBSDE runs needed to train the UQ model is equal to $M^{train}$. To show such a trade-off, we display in Figure~\ref{fig12} the mean correlation between the relative RMSE and estimated STD values $\overline{\rho}\left( \log(\tilde{\epsilon}^{r}(\mathbf{x})), \log(\hat{\sigma}^{r}(\mathbf{x})) \right)$ while increasing the number of DBSDE runs to train the UQ model from $10\%$ to $100\%$ of $M^{train}$.
\begin{figure}[htb!]
	\centering
	\begin{subfigure}[h!]{0.48\linewidth}
        \pgfplotstableread{"Figures/Example1/D_1/Y_0/Trainlength_test.dat"}{\table}        
        \begin{tikzpicture} 
            \begin{axis}[
                xmin = 200, xmax = 2048,
                ymax = 1,
                %ymode=log,
                xtick distance = 256,
                xticklabel style={/pgf/number format/1000 sep=},
                width = \textwidth,
                height = 0.8\textwidth,
                xlabel = {$\# \, \text{of} \, \text{DBSDE} \, \text{runs}$},
                ylabel = {$\rho$},
                legend cell align = {left},
                legend pos = south east,
                legend style={nodes={scale=0.7, transform shape}}]
                \addplot[smooth, ultra thick, blue, solid] table [x = 0, y =1] {\table}; 
                \addplot [name path=upper,draw=none] table[x=0,y expr=\thisrow{1}+\thisrow{2}] {\table};
                \addplot [name path=lower,draw=none] table[x=0,y expr=\thisrow{1}-\thisrow{2}] {\table};
                \addplot [fill=blue!40] fill between[of=upper and lower];
                \legend{
                    $\overline{\rho}\left( \log(\tilde{\epsilon}^{y, r}(\mathbf{x})), \log(\hat{\sigma}^{y, \hat{\omega}^M,r}(\mathbf{x})) \right)$\\
                    }
            \end{axis}
            \end{tikzpicture}
		\caption{Dataset $\mathcal{D}_1^{y}$.}
		\label{fig12a}
	\end{subfigure} 
	\begin{subfigure}[h!]{0.48\linewidth}
        \pgfplotstableread{"Figures/Example1/D_1/Z_0/Trainlength_test.dat"}{\table}        
        \begin{tikzpicture} 
            \begin{axis}[
                xmin = 200, xmax = 2048,
                ymax = 1,
                %ymode=log,
                xtick distance = 256,
                xticklabel style={/pgf/number format/1000 sep=},
                width = \textwidth,
                height = 0.8\textwidth,
                xlabel = {$\# \, \text{of} \, \text{DBSDE} \, \text{runs}$},
                ylabel = {$\rho$},
                legend cell align = {left},
                legend pos = south east,
                legend style={nodes={scale=0.7, transform shape}}]
                \addplot[smooth, ultra thick, blue, solid] table [x = 0, y =1] {\table}; 
                \addplot [name path=upper,draw=none] table[x=0,y expr=\thisrow{1}+\thisrow{2}] {\table};
                \addplot [name path=lower,draw=none] table[x=0,y expr=\thisrow{1}-\thisrow{2}] {\table};
                \addplot [fill=blue!40] fill between[of=upper and lower];
                \legend{
                    $\overline{\rho}\left( \log(\tilde{\epsilon}^{z, r}(\mathbf{x})), \log(\hat{\sigma}^{z, \hat{\psi}^M,r}(\mathbf{x})) \right)$\\
                    }
            \end{axis}
            \end{tikzpicture}
		\caption{Dataset $\mathcal{D}_1^{z}$.}
		\label{fig12b}
	\end{subfigure} 

        \begin{subfigure}[h!]{0.48\linewidth}        \pgfplotstableread{"Figures/Example1/D_2/Y_0/Trainlength_test.dat"}{\table}        
        \begin{tikzpicture} 
            \begin{axis}[
                xmin = 200, xmax = 2048,
                ymax = 1,
                %ymode=log,
                xtick distance = 256,
                xticklabel style={/pgf/number format/1000 sep=},
                width = \textwidth,
                height = 0.8\textwidth,
                xlabel = {$\# \, \text{of} \, \text{DBSDE} \, \text{runs}$},
                ylabel = {$\rho$},
                legend cell align = {left},
                legend pos = south east,
                legend style={nodes={scale=0.7, transform shape}}]
                \addplot[smooth, ultra thick, blue, solid] table [x = 0, y =1] {\table}; 
                \addplot [name path=upper,draw=none] table[x=0,y expr=\thisrow{1}+\thisrow{2}] {\table};
                \addplot [name path=lower,draw=none] table[x=0,y expr=\thisrow{1}-\thisrow{2}] {\table};
                \addplot [fill=blue!40] fill between[of=upper and lower];
                \legend{
                    $\overline{\rho}\left( \log(\tilde{\epsilon}^{y, r}(\mathbf{x})), \log(\hat{\sigma}^{y, \hat{\omega}^M,r}(\mathbf{x})) \right)$\\
                    }
            \end{axis}
            \end{tikzpicture}
		\caption{Dataset $\mathcal{D}_2^{y}$.}
		\label{fig12c}
	\end{subfigure} 
	\begin{subfigure}[h!]{0.48\linewidth}
        \pgfplotstableread{"Figures/Example1/D_2/Z_0/Trainlength_test.dat"}{\table}        
        \begin{tikzpicture} 
            \begin{axis}[
                xmin = 200, xmax = 2048,
                ymax = 1,
                %ymode=log,
                xtick distance = 256,
                xticklabel style={/pgf/number format/1000 sep=},
                width = \textwidth,
                height = 0.8\textwidth,
                xlabel = {$\# \, \text{of} \, \text{DBSDE} \, \text{runs}$},
                ylabel = {$\rho$},
                legend cell align = {left},
                legend pos = south east,
                legend style={nodes={scale=0.7, transform shape}}]
                \addplot[smooth, ultra thick, blue, solid] table [x = 0, y =1] {\table}; 
                \addplot [name path=upper,draw=none] table[x=0,y expr=\thisrow{1}+\thisrow{2}] {\table};
                \addplot [name path=lower,draw=none] table[x=0,y expr=\thisrow{1}-\thisrow{2}] {\table};
                \addplot [fill=blue!40] fill between[of=upper and lower];
                \legend{
                    $\overline{\rho}\left( \log(\tilde{\epsilon}^{z, r}(\mathbf{x})), \log(\hat{\sigma}^{z, \hat{\psi}^M,r}(\mathbf{x})) \right)$\\
                    }
            \end{axis}
            \end{tikzpicture}
		\caption{Dataset $\mathcal{D}_2^{z}$.}
		\label{fig12d}
	\end{subfigure} 

         \begin{subfigure}[h!]{0.48\linewidth}        \pgfplotstableread{"Figures/Example1/D_3/Y_0/Trainlength_test.dat"}{\table}        
        \begin{tikzpicture} 
            \begin{axis}[
                xmin = 200, xmax = 2048,
                ymax = 1,
                %ymode=log,
                xtick distance = 256,
                xticklabel style={/pgf/number format/1000 sep=},
                width = \textwidth,
                height = 0.8\textwidth,
                xlabel = {$\# \, \text{of} \, \text{DBSDE} \, \text{runs}$},
                ylabel = {$\rho$},
                legend cell align = {left},
                legend pos = south east,
                legend style={nodes={scale=0.7, transform shape}}]
                \addplot[smooth, ultra thick, blue, solid] table [x = 0, y =1] {\table}; 
                \addplot [name path=upper,draw=none] table[x=0,y expr=\thisrow{1}+\thisrow{2}] {\table};
                \addplot [name path=lower,draw=none] table[x=0,y expr=\thisrow{1}-\thisrow{2}] {\table};
                \addplot [fill=blue!40] fill between[of=upper and lower];
                \legend{
                    $\overline{\rho}\left( \log(\tilde{\epsilon}^{y, r}(\mathbf{x})), \log(\hat{\sigma}^{y, \hat{\omega}^M,r}(\mathbf{x})) \right)$\\
                    }
            \end{axis}
            \end{tikzpicture}
		\caption{Dataset $\mathcal{D}_3^{y}$.}
		\label{fig12e}
	\end{subfigure} 
	\begin{subfigure}[h!]{0.48\linewidth}
        \pgfplotstableread{"Figures/Example1/D_3/Z_0/Trainlength_test.dat"}{\table}        
        \begin{tikzpicture} 
            \begin{axis}[
                xmin = 200, xmax = 2048,
                ymax = 1,
                %ymode=log,
                xtick distance = 256,
                xticklabel style={/pgf/number format/1000 sep=},
                width = \textwidth,
                height = 0.8\textwidth,
                xlabel = {$\# \, \text{of} \, \text{DBSDE} \, \text{runs}$},
                ylabel = {$\rho$},
                legend cell align = {left},
                legend pos = south east,
                legend style={nodes={scale=0.7, transform shape}}]
                \addplot[smooth, ultra thick, blue, solid] table [x = 0, y =1] {\table}; 
                \addplot [name path=upper,draw=none] table[x=0,y expr=\thisrow{1}+\thisrow{2}] {\table};
                \addplot [name path=lower,draw=none] table[x=0,y expr=\thisrow{1}-\thisrow{2}] {\table};
                \addplot [fill=blue!40] fill between[of=upper and lower];
                \legend{
                    $\overline{\rho}\left( \log(\tilde{\epsilon}^{z, r}(\mathbf{x})), \log(\hat{\sigma}^{z, \hat{\psi}^M,r}(\mathbf{x})) \right)$\\
                    }
            \end{axis}
            \end{tikzpicture}
		\caption{Dataset $\mathcal{D}_3^{z}$.}
		\label{fig12f}
	\end{subfigure} 
	 \caption{Mean correlation between the relative RMSE and estimated STD values from the UQ model while increasing the number of DBSDE runs to train the model from $10\%$ to $100\%$ of $M^{train}$ for $\mathcal{D}_{\jfrac}$, ${\jfrac} = 1, 2, 3$ using the testing sample in Example~\ref{ex1}. The STD of the correlation is given in the shaded area.}
	\label{fig12}
\end{figure}
We observe that the UQ model can give a good estimate of the relative STD even when trained with $1024$ DBSDE runs.

Our UQ model does not only estimates the STD of the approximate solution but also its mean. We use the RMSE to measure the quality of the estimated mean compared to the ensemble mean and the expected (exact) solution, which are presented in Table~\ref{tab5}. The mean RMSE ($\overline{RMSE}$) corresponds to the number of repetitions of our experiment computed by 
\begingroup
\allowdisplaybreaks
\begin{align*}
    \overline{RMSE}\left( Y_0(\mathbf{x}), \hat{\mu}^{y, \hat{\omega}^{M}}(\mathbf{x}) \right) & := \frac{1}{10} \sum_{\ifrac=1}^{10} RMSE\left( Y_0(\mathbf{x}), \hat{\mu}^{y,\hat{\omega}_{\ifrac}^M}(\mathbf{x}) \right),\\
    \overline{RMSE}\left( Z_0(\mathbf{x}), \hat{\mu}^{z, \hat{\psi}^{M}}(\mathbf{x}) \right) & := \frac{1}{10} \sum_{\ifrac=1}^{10} RMSE\left( Z_0(\mathbf{x}), \hat{\mu}^{z,\hat{\psi}_{\ifrac}^M}(\mathbf{x}) \right),
\end{align*}
\endgroup
where $\hat{\mu}^{y, \hat{\omega}^{M}}(\mathbf{x})$ and $\hat{\mu}^{z, \hat{\psi}^{M}}(\mathbf{x})$ represents the estimated mean values from $10$ different trained UQ models for $Y_0$ and $Z_0$, respectively. The index $\ifrac$ corresponds to the values estimated from the $\ifrac$-th trained UQ model.
The STD of the RMSE is given in the brackets.
\begin{table}[h!]
    {\footnotesize
    \begin{center}
      \resizebox{\textwidth}{!}{\begin{tabular}{| c | c | c | c | c |}
        \cline{3-5}
      \multicolumn{1}{c}{} & \multicolumn{1}{c|}{} & \multicolumn{3}{c|}{Dataset}\\ \hline
      UQ approach & Metric & $\mathcal{D}_1$ & $\mathcal{D}_2$ & $\mathcal{D}_3$\\ \hline
      Ensemble for $Y_0$ & $RMSE\left( Y_0(\mathbf{x}), \tilde{\mu}^y(\mathbf{x}) \right)$ & $\num{1.79e-2}$  & $\num{2.36e-2}$  &  $\num{2.50e-2}$ \\ \hline
      UQ model for $Y_0$ & $\overline{RMSE}\left( Y_0(\mathbf{x}), \hat{\mu}^{y, \hat{\omega}^{M}}(\mathbf{x}) \right)$ & $\num{2.11e-2}$ $(\num{7.73e-4})$ & $\num{3.72e-2}$ $(\num{2.29e-3})$ & $\num{3.95e-2}$ $(\num{1.56e-3})$\\ \hline
      Ensemble for $Z_0$ & $RMSE\left( Z_0(\mathbf{x}), \tilde{\mu}^z(\mathbf{x}) \right)$ & $\num{1.15e-1}$  & $\num{1.83e-1}$  &  $\num{1.52e-1}$ \\ \hline
      UQ model for $Z_0$ & $\overline{RMSE}\left( Z_0(\mathbf{x}), \hat{\mu}^{z, \hat{\psi}^{M}}(\mathbf{x}) \right)$ & $\num{1.15e-1}$ $(\num{1.62e-3})$ & $\num{1.90e-1}$ $(\num{2.78e-3})$ & $\num{1.63e-1}$ $(\num{3.65e-3})$\\ \hline
      \end{tabular}}
      \end{center}
    \caption{RMSE between the exact solution and ensemble mean values, and the mean RMSE between the exact solution and estimated mean values from the UQ model for $\mathcal{D}_{\jfrac}$, ${\jfrac} = 1, 2, 3$ using the testing sample in Example~\ref{ex1}. The STD of the RMSE is given in the brackets.}
    \label{tab5}  
    }
\end{table}
The RMSE between the exact solution and ensemble mean values $RMSE\left( Y_0(\mathbf{x}), \tilde{\mu}^y(\mathbf{x}) \right)$, and the mean RMSE between the exact solution and estimated mean values $\overline{RMSE}\left( Y_0(\mathbf{x}), \hat{\mu}^{y, \hat{\omega}^{M}}(\mathbf{x}) \right)$ are very close. The same can be concluded for $Z_0$. Hence, the estimated mean given by our UQ model can be used as highly accurate initializers of $(Y_0^{\Delta, \theta}, Z_0^{\Delta, \theta})$ in the DBSDE algorithm, instead of initializing them randomly using uniform distributions. 

\subsubsection{The DBSDE scheme for the Burgers type example}
\label{subsubsec432}
We generate dataset $\mathcal{D} = \{\mathbf{x}_i, \mathbf{y}_i, \mathbf{z}_i \}_{i=1}^M$ using Algorithm~\ref{alg1}, where $\mathbf{x}_i$ now includes the parameter set of the Burgers type BSDE, namely $\mathbf{x}_i= \left(b_i, T_i\right)$, and $\mathbf{y}_i \in \mathbb{R}$ and $\mathbf{z}_i \in \mathbb{R}^{1 \times d}$ the corresponding approximate solution for $Y_0(\mathbf{x}_i)$ and $Z_0(\mathbf{x}_i)$. We keep the same hyperparameter values of the DBSDE algorithm as in Example~\ref{ex1} to generate the dataset $\mathcal{D}$ and consider only varying the parameter set as done for the dataset $\mathcal{D}_3$ in Example~\ref{ex1}, namely $\left(b, T, \Delta t\right)$ are varied. In Table~\ref{tab6} the range of parameter values is reported. 
 \begin{table}[h!]
    {\footnotesize
    \begin{center}
      \begin{tabular}{| c | c | c | c | c |}
        \hline
         \multirow{2}{*}{Dataset} & \multicolumn{4}{c|}{Parameter range}\\ \cline{2-5}
         & $b$ & $T$ & $N$ & $\Delta t$\\ \hline
        $\mathcal{D}$& $\left[0.2, 40\right]$ & $\left[\frac{1}{12}, 0.3\right]$ & $32$ & $\frac{T}{N}$\\ \hline        
         \end{tabular}
      \end{center}
    \caption{Parameter range for Example~\ref{ex2}.}
    \label{tab6}  
    }
\end{table} 
We set again $M = 2560$ and $Q=10$ for each parameter set, and split the dataset $\mathcal{D}$ into $\mathcal{D}^y$ and $\mathcal{D}^z$.
\begin{figure}[htb!]
	\centering
	\begin{subfigure}[h!]{0.48\linewidth}
        \pgfplotstableread{"Figures/Example2/D/Y_0/log_RMSE_STD_seed.dat"}{\table}
        \begin{tikzpicture} 
            \begin{axis}[
                xmin = 2305, xmax = 2560,
                ymin = -4, ymax = 1,
                xtick distance = 50,
                width = \textwidth,
                height = 0.8\textwidth,
                xlabel = {$i$},
                xticklabel style={/pgf/number format/1000 sep=},
                legend cell align = {left},
                legend pos = north east,
                legend style={nodes={scale=0.7, transform shape}}]
                \addplot[only marks, black, mark = triangle*, mark options={scale=1}] table [x = 0, y =1] {\table}; 
                \addplot[only marks, red, mark = square, mark options={scale=1}] table [x =0, y = 2] {\table};                
                \legend{
                    $\log\left( \tilde{\epsilon}^{y}(\mathbf{x}_i)\right)$, 
                    $\log\left( \tilde{\sigma}^{y}(\mathbf{x}_i) \right)$
                } 
            \end{axis}
            \end{tikzpicture}
		\caption{Estimates for $\mathcal{D}^y$.}
		\label{fig13a}
	\end{subfigure}
	\begin{subfigure}[h!]{0.48\linewidth}
            \pgfplotstableread{"Figures/Example2/D/Y_0/log_RMSE_STD_rel_seed.dat"}{\table}
        \begin{tikzpicture} 
            \begin{axis}[
                xmin = 2305, xmax = 2560,
                ymin = -4, ymax = 1,
                xtick distance = 50,
                width = \textwidth,
                height = 0.8\textwidth,
                xlabel = {$i$},
                xticklabel style={/pgf/number format/1000 sep=},
                legend cell align = {left},
                legend pos = north east,
                legend style={nodes={scale=0.7, transform shape}}]
                \addplot[only marks, black, mark = triangle*, mark options={scale=1}] table [x = 0, y =1] {\table}; 
                \addplot[only marks, red, mark = square, mark options={scale=1}] table [x =0, y = 2] {\table};                
                \legend{
                    $\log\left( \tilde{\epsilon}^{y,r}(\mathbf{x}_i)\right)$, 
                    $\log\left( \tilde{\sigma}^{y,r}(\mathbf{x}_i) \right)$
                } 
            \end{axis}
            \end{tikzpicture}
		\caption{Relative estimates for $\mathcal{D}^y$.}
		\label{fig13b}
	\end{subfigure}
	 \caption{RMSE, the ensemble STD and their relative estimates for $\mathcal{D}^y$ sorted by the value of the exact solution in Example~\ref{ex2}.}
	\label{fig13}
\end{figure}
\begin{figure}[!htb]
	\centering
	\begin{subfigure}[h!]{0.48\linewidth}
        \pgfplotstableread{"Figures/Example2/D/Z_0_1/log_RMSE_STD_seed_Z_0_1.dat"}{\table}
        \begin{tikzpicture} 
            \begin{axis}[
                xmin = 2305, xmax = 2560,
                ymin = -4, ymax = 0,
                xtick distance = 50,
                width = \textwidth,
                height = 0.8\textwidth,
                xlabel = {$i$},
                xticklabel style={/pgf/number format/1000 sep=},
                legend cell align = {left},
                legend pos = north east,
                legend style={nodes={scale=0.7, transform shape}}]
                \addplot[only marks, black, mark = triangle*, mark options={scale=1}] table [x = 0, y =1] {\table}; 
                \addplot[only marks, red, mark = square, mark options={scale=1}] table [x =0, y = 2] {\table};                
                \legend{
                    $\log\left( \tilde{\epsilon}^{z_1}(\mathbf{x}_i)\right)$, 
                    $\log\left( \tilde{\sigma}^{z_1}(\mathbf{x}_i) \right)$
                } 
            \end{axis}
            \end{tikzpicture}
		\caption{Estimates for $\mathcal{D}^z$.}
		\label{fig14a}
	\end{subfigure}
	\begin{subfigure}[h!]{0.48\linewidth}
            \pgfplotstableread{"Figures/Example2/D/Z_0_1/log_RMSE_STD_rel_seed_Z_0_1.dat"}{\table}
        \begin{tikzpicture} 
            \begin{axis}[
                xmin = 2305, xmax = 2560,
                ymin = -2, ymax = 2,
                xtick distance = 50,
                width = \textwidth,
                height = 0.8\textwidth,
                xlabel = {$i$},
                xticklabel style={/pgf/number format/1000 sep=},
                legend cell align = {left},
                legend pos = north east,
                legend style={nodes={scale=0.7, transform shape}}]
                \addplot[only marks, black, mark = triangle*, mark options={scale=1}] table [x = 0, y =1] {\table}; 
                \addplot[only marks, red, mark = square, mark options={scale=1}] table [x =0, y = 2] {\table};                
                \legend{
                    $\log\left( \tilde{\epsilon}^{z_1,r}(\mathbf{x}_i)\right)$, 
                    $\log\left( \tilde{\sigma}^{z_1,r}(\mathbf{x}_i) \right)$
                } 
            \end{axis}
            \end{tikzpicture}
		\caption{Relative estimates for $\mathcal{D}^z$.}
		\label{fig14b}
	\end{subfigure}
	 \caption{RMSE, the ensemble STD and their relative estimates for $\mathcal{D}^z$ sorted by the value of the exact solution in Example~\ref{ex2}.}
	\label{fig14}
\end{figure}
The RMSE, ensemble STD, and their relative values for $Y_0$ and $Z_0^1$ are displayed in Figures~\ref{fig13} and~\ref{fig14}, sorted by the value of the corresponding exact solution. Note that for $Z_0$, only the results for the first component are shown (with similar behavior observed for other components of $Z_0$). We find that the DBSDE algorithm produces negative approximations of $Z_0$ in a significant number of cases ($1184$ cases), especially for small values of $b$ ($b \approx 0.2$). Additionally, for large values of $b$ and $T$ ($b>40$ and $T>0.3$), the relative RMSE values become very large. Similar to the previous example, Figures~\ref{fig13} and~\ref{fig14} demonstrate a strong positive correlation among the RMSE, ensemble STD, and their relative values. The correlation values in the log-domain are reported in Table~\ref{tab7} for dataset $\mathcal{D}$.
\begin{table}[h!]
    {\footnotesize
    \begin{center}
      \begin{tabular}{| c | c | c |}\hline
      Measure & Correlation & Dataset $\mathcal{D}$\\ \hline
      Absolute measure for $Y_0$ & $\rho\left( \log(\tilde{\epsilon}^y(\mathbf{x})), \log(\tilde{\sigma}^y(\mathbf{x})) \right)$ & $0.9887$\\ \hline
      Relative measure for $Y_0$ & $\rho\left( \log(\tilde{\epsilon}^{y,r}(\mathbf{x})), \log(\tilde{\sigma}^{y,r}(\mathbf{x})) \right)$ & $0.9881$\\ \hline
      Absolute measure for $Z_0^1$ & $\rho\left( \log(\tilde{\epsilon}^{z_1}(\mathbf{x})), \log(\tilde{\sigma}^{z_1}(\mathbf{x})) \right)$ & $0.9889$\\ \hline
      Relative measure for $Z_0^1$ & $\rho\left( \log(\tilde{\epsilon}^{z_1, r} (\mathbf{x})), \log(\tilde{\sigma}^{z_1, r}(\mathbf{x})) \right)$ & $0.9269$\\ \hline
      \end{tabular}
      \end{center}
    \caption{Correlation between the RMSE and ensemble STD values, and their relative values for $\mathcal{D}$ in Example~\ref{ex2}.}
    \label{tab7}  
    }
\end{table}

To train the UQ model, we follow the same procedure as in Example~\ref{ex1}. We again choose a testing and validation sample of $256$ and use the rest for training the UQ model. Note that $\nf = 3$ since $\mathbf{x}_i = \left( b_i, T_i, \Delta t_i \right)$. Based on the validation sample, the fine-tuned hyperparameters for $Y_0$ are as follows: $B^y = 32$, $\lambda^y = \num{1e-3}$, and a PC-LR approach with $\alpha^y = \{ \num{1e-3}, \num{3e-4}, \num{1e-4}, \num{3e-5}, \num{1e-5} \}$ and $ep^y = \{5000, 500, 500, 500, 500\}$. For $Z_0^1$, the fine-tuned hyperparameters are: $B^z = 128$, $\lambda^z = \num{3e-2}$, and a PC-LR approach with $\alpha^z = \alpha^y$ and $ep^z = \{1000, 100, 100, 100, 100\}$. In Table~\ref{tab8}, we present the correlation between the relative RMSE and ensemble STD values $\rho\left( \log(\tilde{\epsilon}^{r}(\mathbf{x})), \log(\tilde{\sigma}^{r}(\mathbf{x})) \right)$, as well as the mean correlation between the relative RMSE and estimated STD values $\overline{\rho}\left( \log(\tilde{\epsilon}^{r}(\mathbf{x})), \log(\hat{\sigma}^{r}(\mathbf{x})) \right)$.
\begin{table}[h!] 
    {\footnotesize
    \begin{center}
      \begin{tabular}{| c | c | c |}\hline
      UQ approach & Metric & Dataset $\mathcal{D}$\\ \hline
      Ensemble for $Y_0$ & $\rho\left( \log(\tilde{\epsilon}^{y,r}(\mathbf{x})), \log(\tilde{\sigma}^{y,r}(\mathbf{x})) \right)$ & 0.9870\\ \hline
      UQ model for $Y_0$ & $\overline{\rho}\left( \log(\tilde{\epsilon}^{y, r}(\mathbf{x})), \log(\hat{\sigma}^{y, \hat{\omega}^M,r}(\mathbf{x})) \right)$ & 0.9538 (0.0011)\\ \hline
      Ensemble for $Z_0^1$ & $\rho\left( \log(\tilde{\epsilon}^{z_1,r}(\mathbf{x})), \log(\tilde{\sigma}^{z_1,r}(\mathbf{x})) \right)$ & 0.9457\\ \hline
      UQ model for $Z_0^1$ & $\overline{\rho}\left( \log(\tilde{\epsilon}^{z_1,r}(\mathbf{x})), \log(\hat{\sigma}^{z_1, \hat{\psi}^M,r}(\mathbf{x})) \right)$ & 0.9416 (0.0008)\\ \hline
      \end{tabular}
      \end{center}
    \caption{Correlation between the relative RMSE and ensemble STD values, and the mean correlation between the relative RMSE and estimated STD values from the UQ model for $\mathcal{D}$ using the testing sample in Example~\ref{ex2}. The STD of the correlation is given in the brackets.}
    \label{tab8}  
    }
\end{table}
The correlation values for the relative ensemble STD and the mean correlation values for the relative estimated STD from our UQ model are very close for $Y_0$ and $Z_0^1$, indicating that our UQ model can provide highly accurate estimates of the relative ensemble STD also in high dimensions.
\begin{figure}[htb!]
	\centering
	\begin{subfigure}[h!]{0.48\linewidth}
        \pgfplotstableread{"Figures/Example2/D/Y_0/Estimate_std_incruns.dat"}{\table}        
        \begin{tikzpicture} 
            \begin{axis}[
                xmin = 2, xmax = 10,
                ymax = 1,
                %ymode=log,
                xtick distance = 1,
                width = \textwidth,
                height = 0.8\textwidth,
                xlabel = {$Q$},
                ylabel = {$\rho$},
                legend cell align = {left},
                legend pos = south east,
                legend style={nodes={scale=0.7, transform shape}}]
                \addplot[smooth, ultra thick, blue, solid] table [x = 0, y =1] {\table}; 
                \addplot[smooth, ultra thick, orange, dashed] table [x =0, y = 2] {\table};  
                \addplot [name path=upper,draw=none] table[x=0,y expr=\thisrow{2}+\thisrow{3}] {\table};
                \addplot [name path=lower,draw=none] table[x=0,y expr=\thisrow{2}-\thisrow{3}] {\table};
                \addplot [fill=orange!40] fill between[of=upper and lower];
                \addplot[thick, black, dotted] table [x =4] {\table};  
                \filldraw[black] (7.391014, 0.953819) circle (2pt);
                \legend{
                   $\rho\left( \log(\tilde{\epsilon}^{y,r}(\mathbf{x})), \log(\tilde{\sigma}^{y,r}(\mathbf{x})) \right)$\\
                    $\overline{\rho}\left( \log(\tilde{\epsilon}^{y, r}(\mathbf{x})), \log(\hat{\sigma}^{y, \hat{\omega}^M,r}(\mathbf{x})) \right)$\\
                    }
            \end{axis}
            \end{tikzpicture}
		\caption{Dataset $\mathcal{D}^{y}$.}
		\label{fig15a}
	\end{subfigure} 
	\begin{subfigure}[h!]{0.48\linewidth}
        \pgfplotstableread{"Figures/Example2/D/Z_0_1/Estimate_std_incruns_Z_0_1.dat"}{\table}        
        \begin{tikzpicture} 
            \begin{axis}[
                xmin = 2, xmax = 10,
                ymax = 1,
                %ymode=log,
                xtick distance = 1,
                width = \textwidth,
                height = 0.8\textwidth,
                xlabel = {$Q$},
                ylabel = {$\rho$},
                legend cell align = {left},
                legend pos = south east,
                legend style={nodes={scale=0.7, transform shape}}]
                \addplot[smooth, ultra thick, blue, solid] table [x = 0, y =1] {\table}; 
                \addplot[smooth, ultra thick, orange, dashed] table [x =0, y = 2] {\table};  
                \addplot [name path=upper,draw=none] table[x=0,y expr=\thisrow{2}+\thisrow{3}] {\table};
                \addplot [name path=lower,draw=none] table[x=0,y expr=\thisrow{2}-\thisrow{3}] {\table};
                \addplot [fill=orange!40] fill between[of=upper and lower];
                \addplot[thick, black, dotted] table [x =4] {\table};  
                \filldraw[black] (9.656186, 0.941614) circle (2pt);
                \legend{
                   $\rho\left( \log(\tilde{\epsilon}^{z_1,r}(\mathbf{x})), \log(\tilde{\sigma}^{z_1,r}(\mathbf{x})) \right)$\\
                    $\overline{\rho}\left( \log(\tilde{\epsilon}^{z_1, r}(\mathbf{x})), \log(\hat{\sigma}^{z_1, \hat{\psi}^M,r}(\mathbf{x})) \right)$\\
                    }
            \end{axis}
            \end{tikzpicture}
		\caption{Dataset $\mathcal{D}^{z}$.}
		\label{fig15b}
	\end{subfigure} 

	 \caption{Correlation between the relative RMSE and ensemble STD values for different DBSDE runs, and the mean correlation between the relative RMSE and estimated STD values from the UQ model (STD of correlation given in the shaded area) for $\mathcal{D}$ using the testing sample in Example~\ref{ex2}. The black dot defines their intersection.}
	\label{fig15}
\end{figure}
In Figure~\ref{fig15}, we display the correlation between the relative RMSE and ensemble STD values $\rho\left( \log(\tilde{\epsilon}^{r}(\mathbf{x})), \log(\tilde{\sigma}^{r}(\mathbf{x})) \right)$ for different DBSDE runs, the mean correlation between the relative RMSE and estimated STD values $\overline{\rho}\left( \log(\tilde{\epsilon}^{r}(\mathbf{x})), \log(\hat{\sigma}^{r}(\mathbf{x})) \right)$, and their intersection. The relative estimated STD from the UQ model achieves the quality of the relative ensemble STD calculated from around $Q=8$ runs of the DBDSE algorithm for $Y_0$ and around $Q = 10$ for $Z_0^1$. In this example, the performance of the UQ model improves compared to the previous example. One possible explanation for this improvement is the exact solution in this example, which remains the same for $Y_0$ and slightly varies for $Z_0$ across different parameter sets $\mathbf{x}$, namely Example~\ref{ex2} is less challenging than Example~\ref{ex1}.

To show the computation cost of generating the training data for the UQ model, we display in Figure~\ref{fig16} the mean correlation between the relative RMSE and estimated STD values $\overline{\rho}\left( \log(\tilde{\epsilon}^{r}(\mathbf{x})), \log(\hat{\sigma}^{r}(\mathbf{x})) \right)$ while increasing the number of DBSDE runs to train the model.
 \begin{figure}[htb!]
	\centering
	\begin{subfigure}[h!]{0.48\linewidth}
        \pgfplotstableread{"Figures/Example2/D/Y_0/Trainlength_test.dat"}{\table}        
        \begin{tikzpicture} 
            \begin{axis}[
                xmin = 200, xmax = 2048,
                ymax = 1,
                %ymode=log,
                xtick distance = 256,
                xticklabel style={/pgf/number format/1000 sep=},
                width = \textwidth,
                height = 0.8\textwidth,
                xlabel = {$\# \, \text{of} \, \text{DBSDE} \, \text{runs}$},
                ylabel = {$\rho$},
                legend cell align = {left},
                legend pos = south east,
                legend style={nodes={scale=0.7, transform shape}}]
                \addplot[smooth, ultra thick, blue, solid] table [x = 0, y =1] {\table}; 
                \addplot [name path=upper,draw=none] table[x=0,y expr=\thisrow{1}+\thisrow{2}] {\table};
                \addplot [name path=lower,draw=none] table[x=0,y expr=\thisrow{1}-\thisrow{2}] {\table};
                \addplot [fill=blue!40] fill between[of=upper and lower];
                \legend{
                    $\overline{\rho}\left( \log(\tilde{\epsilon}^{y, r}(\mathbf{x})), \log(\hat{\sigma}^{y, \hat{\omega}^M,r}(\mathbf{x})) \right)$\\
                    }
            \end{axis}
            \end{tikzpicture}
		\caption{Dataset $\mathcal{D}^{y}$.}
		\label{fig16a}
	\end{subfigure} 
	\begin{subfigure}[h!]{0.48\linewidth}
        \pgfplotstableread{"Figures/Example2/D/Z_0_1/Trainlength_test_Z_0_1.dat"}{\table}        
        \begin{tikzpicture} 
            \begin{axis}[
                xmin = 200, xmax = 2048,
                ymax = 1,
                %ymode=log,
                xtick distance = 256,
                xticklabel style={/pgf/number format/1000 sep=},
                width = \textwidth,
                height = 0.8\textwidth,
                xlabel = {$\# \, \text{of} \, \text{DBSDE} \, \text{runs}$},
                ylabel = {$\rho$},
                legend cell align = {left},
                legend pos = south east,
                legend style={nodes={scale=0.7, transform shape}}]
                \addplot[smooth, ultra thick, blue, solid] table [x = 0, y =1] {\table}; 
                \addplot [name path=upper,draw=none] table[x=0,y expr=\thisrow{1}+\thisrow{2}] {\table};
                \addplot [name path=lower,draw=none] table[x=0,y expr=\thisrow{1}-\thisrow{2}] {\table};
                \addplot [fill=blue!40] fill between[of=upper and lower];
                \legend{
                    $\overline{\rho}\left( \log(\tilde{\epsilon}^{z_1, r}(\mathbf{x})), \log(\hat{\sigma}^{z_1, \hat{\psi}^M,r}(\mathbf{x})) \right)$\\
                    }
            \end{axis}
            \end{tikzpicture}
		\caption{Dataset $\mathcal{D}^{z}$.}
		\label{fig16b}
	\end{subfigure} 

 	 \caption{Mean correlation between the relative RMSE and estimated STD values from the UQ model while increasing the number of DBSDE runs to train the model from $10\%$ to $100\%$ of $M^{train}$ for $\mathcal{D}$ using the testing sample in Example~\ref{ex2}. The STD of the correlation is given in the shaded area.}
	\label{fig16}
\end{figure}
Even when training the UQ model with $1024$ DBSDE runs, a good estimate of the STD is achieved.

Next, we examine the performance of our UQ model for the mean of the approximate solution. We calculate the RMSE between the exact solution and ensemble mean values $RMSE\left( Y_0(\mathbf{x}), \tilde{\mu}^y(\mathbf{x}) \right)$, as well as the mean RMSE between the exact solution and estimated mean values $\overline{RMSE}\left( Y_0(\mathbf{x}), \hat{\mu}^{y, \hat{\omega}^{M}}(\mathbf{x}) \right)$ for $Y_0$, and similarly for $Z_0^1$. The corresponding values are reported in Table~\ref{tab9}.
\begin{table}[h!]
    {\footnotesize
    \begin{center}
      \begin{tabular}{| c | c | c |}\hline
      UQ approach & Metric & Dataset $\mathcal{D}$\\ \hline
      Ensemble for $Y_0$ & $RMSE\left( Y_0(\mathbf{x}), \tilde{\mu}^y(\mathbf{x}) \right)$ & $\num{2.00e-2}$\\ \hline
      UQ model for $Y_0$ & $\overline{RMSE}\left( Y_0(\mathbf{x}), \hat{\mu}^{y, \hat{\omega}^{M}}(\mathbf{x}) \right)$ & $\num{2.57e-2}$ $(\num{2.22e-3})$\\ \hline
      Ensemble for $Z_0^1$ & $RMSE\left( Z_0^1(\mathbf{x}), \tilde{\mu}^{z_1}(\mathbf{x}) \right)$ & $\num{2.38e-2}$ \\ \hline
      UQ model for $Z_0^1$ & $\overline{RMSE}\left( Z_0^1(\mathbf{x}), \hat{\mu}^{z_1, \hat{\psi}^{M}}(\mathbf{x}) \right)$ & $\num{1.71e-2}$ $(\num{5.81e-4})$ \\ \hline
      \end{tabular}
      \end{center}
    \caption{RMSE between the exact solution and ensemble mean values, and the mean RMSE between the exact solution and estimated mean values from the UQ model for $\mathcal{D}$ using the testing sample in Example~\ref{ex2}. The STD of the RMSE is given in the brackets.}
    \label{tab9}  
    }
\end{table}
Based on the results, we can conclude that the estimated means given by our UQ model can serve as highly accurate initializers for $(Y_0^{\Delta, \theta}, Z_0^{\Delta, \theta})$ in the DBSDE algorithm also in high dimensions.

\subsubsection{The LaDBSDE scheme for the Burgers type example}
\label{subsubsec433}
We now demonstrate that the proposed UQ model can be applied to other deep learning-based BSDE schemes, specifically the LaDBSDE scheme~\cite{kapllani2020deep}. As application, we select the Burgers type BSDE, due to its nonlinearity and higher dimensionality. We choose the hyperparameters for the LaDBSDE scheme similarly to those used in the DBSDE scheme. More precisely, we consider $\Kf = 30000$, $\alpha = \num{1e-3}$, $m=128$, $\eta = 10+d$, $L = 4$, and $\varrho(x) = \tanh(x)$. Batch normalization is applied after each matrix multiplication and before activation functions. The Adam optimizer is used as an SGD-type algorithm. Using parameter set $\mathbf{x}$ as outlined in Table~\ref{tab6}, we apply the LaDBSDE scheme and collect the corresponding approximation of $Y_0(\mathbf{x})$ and $Z_0(\mathbf{x})$. To distinguish this dataset from the one generated by the DBSDE scheme, we denote it as $\tilde{\mathcal{D}}$.

We split the dataset $\tilde{\mathcal{D}}$ into $\tilde{\mathcal{D}}^y$ and $\tilde{\mathcal{D}}^z$ to train and test the UQ model for $Y_0$ and $Z_0$, respectively. Using a validation sample of $256$, the fine-tuned hyperparameters of the UQ model for $Y_0$ are: $B^y = 128$, $\lambda^y = \num{3e-2}$, and a PC-LR approach with $\alpha^y = \{\num{1e-3}, \num{3e-4}, \num{1e-4}, \num{3e-5}, \num{1e-5} \}$ and $ep^y = \{2000, 400, 400, 400, 400\}$. For $Z_0^1$, we have $B^z = 128$, $\lambda^z = \num{1e-3}$, and a PC-LR approach with $\alpha^z = \alpha^y$ and $ep^z = \{1000, 500, 500, 500, 500\}$. In Figure~\ref{fig17}, we display the correlation between the relative RMSE and ensemble STD values $\rho\left( \log(\tilde{\epsilon}^{r}(\mathbf{x})), \log(\tilde{\sigma}^{r}(\mathbf{x})) \right)$ for different LaDBSDE runs, the mean correlation between the relative RMSE and estimated STD values $\overline{\rho}\left( \log(\tilde{\epsilon}^{r}(\mathbf{x})), \log(\hat{\sigma}^{r}(\mathbf{x})) \right)$, and their intersection.
\begin{figure}[htb!]
	\centering
	\begin{subfigure}[h!]{0.48\linewidth}
        \pgfplotstableread{"Figures/Example2/D_tilde/Y_0/Estimate_std_incruns.dat"}{\table}        
        \begin{tikzpicture} 
            \begin{axis}[
                xmin = 2, xmax = 10,
                ymax = 1,
                %ymode=log,
                xtick distance = 1,
                width = \textwidth,
                height = 0.8\textwidth,
                xlabel = {$Q$},
                ylabel = {$\rho$},
                legend cell align = {left},
                legend pos = south east,
                legend style={nodes={scale=0.7, transform shape}}]
                \addplot[smooth, ultra thick, blue, solid] table [x = 0, y =1] {\table}; 
                \addplot[smooth, ultra thick, orange, dashed] table [x =0, y = 2] {\table};  
                \addplot [name path=upper,draw=none] table[x=0,y expr=\thisrow{2}+\thisrow{3}] {\table};
                \addplot [name path=lower,draw=none] table[x=0,y expr=\thisrow{2}-\thisrow{3}] {\table};
                \addplot [fill=orange!40] fill between[of=upper and lower];
                \addplot[thick, black, dotted] table [x =4] {\table};  
                \filldraw[black] (6.978601, 0.937496) circle (2pt);
                \legend{
                   $\rho\left( \log(\tilde{\epsilon}^{y,r}(\mathbf{x})), \log(\tilde{\sigma}^{y,r}(\mathbf{x})) \right)$\\
                    $\overline{\rho}\left( \log(\tilde{\epsilon}^{y, r}(\mathbf{x})), \log(\hat{\sigma}^{y, \hat{\omega}^M,r}(\mathbf{x})) \right)$\\
                    }
            \end{axis}
            \end{tikzpicture}
		\caption{Dataset $\tilde{\mathcal{D}}^{y}$.}
		\label{fig17a}
	\end{subfigure} 
	\begin{subfigure}[h!]{0.48\linewidth}
        \pgfplotstableread{"Figures/Example2/D_tilde/Z_0_1/Estimate_std_incruns_Z_0_1.dat"}{\table}        
        \begin{tikzpicture} 
            \begin{axis}[
                xmin = 2, xmax = 10,
                ymax = 1,
                %ymode=log,
                xtick distance = 1,
                width = \textwidth,
                height = 0.8\textwidth,
                xlabel = {$Q$},
                ylabel = {$\rho$},
                legend cell align = {left},
                legend pos = south east,
                legend style={nodes={scale=0.7, transform shape}}]
                \addplot[smooth, ultra thick, blue, solid] table [x = 0, y =1] {\table}; 
                \addplot[smooth, ultra thick, orange, dashed] table [x =0, y = 2] {\table};  
                \addplot [name path=upper,draw=none] table[x=0,y expr=\thisrow{2}+\thisrow{3}] {\table};
                \addplot [name path=lower,draw=none] table[x=0,y expr=\thisrow{2}-\thisrow{3}] {\table};
                \addplot [fill=orange!40] fill between[of=upper and lower];
                \addplot[thick, black, dotted] table [x =4] {\table};  
                \filldraw[black] (7.816475, 0.967464) circle (2pt);
                \legend{
                   $\rho\left( \log(\tilde{\epsilon}^{z_1,r}(\mathbf{x})), \log(\tilde{\sigma}^{z_1,r}(\mathbf{x})) \right)$\\
                    $\overline{\rho}\left( \log(\tilde{\epsilon}^{z_1, r}(\mathbf{x})), \log(\hat{\sigma}^{z_1, \hat{\psi}^M,r}(\mathbf{x})) \right)$\\
                    }
            \end{axis}
            \end{tikzpicture}
		\caption{Dataset $\tilde{\mathcal{D}}^{z}$.}
		\label{fig17b}
	\end{subfigure} 

	 \caption{Correlation between the relative RMSE and ensemble STD values for different LaDBSDE runs, and the mean correlation between the relative RMSE and estimated STD values from the UQ model (STD of correlation given in the shaded area) for $\tilde{\mathcal{D}}$ using the testing sample in Example~\ref{ex2}. The black dot defines their intersection.}
	\label{fig17}
\end{figure}
The relative estimated STD from the UQ model achieves the quality of the relative ensemble STD calculated from $Q=7$ runs of the LaDBDSE algorithm for $Y_0$ and around $Q = 8$ for $Z_0^1$ (similar performance for other components of $Z_0$). This demonstrates that the UQ model can be applied to other deep learning-based BSDE schemes, which work in a similar manner to the DBSDE scheme. The computational cost to train the UQ model in the case of the LaDBSDE scheme is shown in Figure~\ref{fig18}.
\begin{figure}[htb!]
	\centering
	\begin{subfigure}[h!]{0.48\linewidth}
        \pgfplotstableread{"Figures/Example2/D_tilde/Y_0/Trainlength_test.dat"}{\table}        
        \begin{tikzpicture} 
            \begin{axis}[
                xmin = 200, xmax = 2048,
                ymax = 1,
                %ymode=log,
                xtick distance = 256,
                xticklabel style={/pgf/number format/1000 sep=},
                width = \textwidth,
                height = 0.8\textwidth,
                xlabel = {$\# \, \text{of} \, \text{LaDBSDE} \, \text{runs}$},
                ylabel = {$\rho$},
                legend cell align = {left},
                legend pos = south east,
                legend style={nodes={scale=0.7, transform shape}}]
                \addplot[smooth, ultra thick, blue, solid] table [x = 0, y =1] {\table}; 
                \addplot [name path=upper,draw=none] table[x=0,y expr=\thisrow{1}+\thisrow{2}] {\table};
                \addplot [name path=lower,draw=none] table[x=0,y expr=\thisrow{1}-\thisrow{2}] {\table};
                \addplot [fill=blue!40] fill between[of=upper and lower];
                \legend{
                    $\overline{\rho}\left( \log(\tilde{\epsilon}^{y, r}(\mathbf{x})), \log(\hat{\sigma}^{y, \hat{\omega}^M,r}(\mathbf{x})) \right)$\\
                    }
            \end{axis}
            \end{tikzpicture}
		\caption{Dataset $\tilde{\mathcal{D}^{y}}$.}
		\label{fig18a}
	\end{subfigure} 
	\begin{subfigure}[h!]{0.48\linewidth}
        \pgfplotstableread{"Figures/Example2/D_tilde/Z_0_1/Trainlength_test_Z_0_1.dat"}{\table}        
        \begin{tikzpicture} 
            \begin{axis}[
                xmin = 200, xmax = 2048,
                ymax = 1,
                %ymode=log,
                xtick distance = 256,
                xticklabel style={/pgf/number format/1000 sep=},
                width = \textwidth,
                height = 0.8\textwidth,
                xlabel = {$\# \, \text{of} \, \text{LaDBSDE} \, \text{runs}$},
                ylabel = {$\rho$},
                legend cell align = {left},
                legend pos = south east,
                legend style={nodes={scale=0.7, transform shape}}]
                \addplot[smooth, ultra thick, blue, solid] table [x = 0, y =1] {\table}; 
                \addplot [name path=upper,draw=none] table[x=0,y expr=\thisrow{1}+\thisrow{2}] {\table};
                \addplot [name path=lower,draw=none] table[x=0,y expr=\thisrow{1}-\thisrow{2}] {\table};
                \addplot [fill=blue!40] fill between[of=upper and lower];
                \legend{
                    $\overline{\rho}\left( \log(\tilde{\epsilon}^{z_1, r}(\mathbf{x})), \log(\hat{\sigma}^{z_1, \hat{\psi}^M,r}(\mathbf{x})) \right)$\\
                    }
            \end{axis}
            \end{tikzpicture}
		\caption{Dataset $\tilde{\mathcal{D}^{z}}$.}
		\label{fig18b}
	\end{subfigure} 

 	 \caption{Mean correlation between the relative RMSE and estimated STD values from the UQ model while increasing the number of LaDBSDE runs from $10\%$ to $100\%$ of $M^{train}$ for $\tilde{\mathcal{D}}$ using the testing sample in Example~\ref{ex2}. The STD of the correlation is given in the shaded area.}
	\label{fig18}
\end{figure}
We can draw the same conclusions as for the DBSDE scheme from the results obtained in this case.

In Table~\ref{tab10}, we present the RMSE between the exact solution and ensemble mean values $RMSE\left( Y_0(\mathbf{x}), \tilde{\mu}^y(\mathbf{x}) \right)$, as well as the mean RMSE between the exact solution and estimated mean values $\overline{RMSE}\left( Y_0(\mathbf{x}), \hat{\mu}^{y, \hat{\omega}^{M}}(\mathbf{x}) \right)$ for $Y_0$ (similar for $Z_0^1$). 
\begin{table}[h!]
    {\footnotesize
    \begin{center}
      \begin{tabular}{| c | c | c |}\hline
       UQ approach & Metric & Dataset $\tilde{\mathcal{D}}$\\ \hline
      Ensemble for $Y_0$ & $RMSE\left( Y_0(\mathbf{x}), \tilde{\mu}^y(\mathbf{x}) \right)$ & $\num{9.71e-4}$\\ \hline
      UQ model for $Y_0$ & $\overline{RMSE}\left( Y_0(\mathbf{x}), \hat{\mu}^{y, \hat{\omega}^{M}}(\mathbf{x}) \right)$ & $\num{6.53e-4}$ $(\num{2.02e-5})$\\ \hline
      Ensemble for $Z_0^1$ & $RMSE\left( Z_0^1(\mathbf{x}), \tilde{\mu}^{z_1}(\mathbf{x}) \right)$ & $\num{1.04e-3}$ \\ \hline
      UQ model for $Z_0^1$ & $\overline{RMSE}\left( Z_0^1(\mathbf{x}), \hat{\mu}^{z_1, \hat{\psi}^{M}}(\mathbf{x}) \right)$ & $\num{8.88e-4}$ $(\num{5.08e-5})$ \\ \hline
      \end{tabular}
      \end{center}
    \caption{RMSE between the exact solution and ensemble mean values, and the mean RMSE between the exact solution and estimated mean values from the UQ model for $\tilde{\mathcal{D}}$ using the testing sample in Example~\ref{ex2}. The STD of the RMSE is given in the brackets.}
    \label{tab10}  
    }
\end{table}
The RMSE between the exact solution and ensemble mean values $RMSE\left( Y_0(\mathbf{x}), \tilde{\mu}^y(\mathbf{x}) \right)$, and the mean RMSE between the exact solution and estimated mean values $\overline{RMSE}\left( Y_0(\mathbf{x}), \hat{\mu}^{y, \hat{\omega}^{M}}(\mathbf{x}) \right)$ are very close. The same conclusion can be drawn for $Z_0^1$. This indicates that our UQ model can also provide highly accurate approximations of the mean of the approximate solution for the LaDBSDE scheme. Moreover, the RMSE values are much smaller than those in Table~\ref{tab9} for $Y_0$ and $Z_0^1$. This indicates that our UQ model can identify on average the improved approximations provided by the LaDBSDE scheme compared to the DBSDE scheme.


